Online simplex-structured matrix factorization

Simplex-structured matrix factorization (SSMF) is a common task encountered in signal processing and machine learning. Minimum-volume constrained unmixing (MVCU) algorithms are among the most widely used methods to perform this task. While MVCU algorithms generally perform well in an offline setting, their direct application to online scenarios suffers from scalability limitations due to memory and computational demands. To overcome these limitations, this paper proposes an approach which can build upon any off-the-shelf MVCU algorithm to operate sequentially, i.e., to handle one observation at a time. The key idea of the proposed method consists in updating the solution of MVCU only when necessary, guided by an online check of the corresponding optimization problem constraints. It only stores and processes observations identified as informative with respect to the geometrical constraints underlying SSMF. We demonstrate the effectiveness of the approach when analyzing synthetic and real datasets, showing that it achieves estimation accuracy comparable to the offline MVCU method upon which it relies, while significantly reducing the computational cost.

==> Plot_Real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.80000}%
\definecolor{mycolor2}{rgb}{0.20000,0.70000,0.30000}%
\definecolor{mycolor3}{rgb}{0.10000,0.60000,0.90000}%
%
\begin{tikzpicture}
\begin{axis}[%
%width=4.521in,
%height=2.253in,
width=0.75\columnwidth,%1.88in,
height=2.8cm,
%at={(0.758in,0.4in)},
scale only axis,
xmode=log,
xmin=30,
xmax=10201,
xminorticks=true,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={{{Observation index $t \leq T$}}},
ymin=0,
ymax=60,
ytick={   0, 20, 40, 60},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel style={xshift=-2pt}
%ylabel style={yshift=-17pt},
ylabel style={yshift=-17pt},
xlabel style={yshift=6pt},
ylabel={{{aSAD}}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns=4,
legend style={
  at={(0.0,1.20)},       
  anchor=north west,           % attach legend's left side
  font=\footnotesize,
  draw=none,            % optional: add black border
  fill=white,            % background for contrast
  align=left
},
]
\addplot [color=orange!60!purple, line width=1.2pt]
  table[row sep=crcr]{%
30	14.9419367318991\\
40	11.4755757266549\\
60	9.57151936613998\\
80	8.57308018366676\\
100	7.77279982999568\\
120	7.15656889565574\\
140	6.62856007953299\\
160	6.12426452388757\\
180	5.76466488896854\\
200	5.52652729266902\\
220	5.28617004027352\\
240	5.08851267074509\\
260	4.88591221541734\\
280	4.72928918606931\\
300	4.59290493955483\\
500	3.65216742430313\\
1000	2.38807878807201\\
1200	2.10293863009919\\
1400	1.86832450592269\\
1600	1.69617108113578\\
1800	1.51948502508191\\
2000	1.3759956375904\\
2200	1.25642554100637\\
2400	1.15797950315151\\
2600	1.06525142985103\\
2800	0.98645415260041\\
3000	0.908165983732626\\
3200	0.855104862174164\\
3400	0.807161101496384\\
3600	0.759252916655584\\
3800	0.718826579273225\\
4000	0.679858905664224\\
4500	0.60752622209933\\
5000	0.53712882975098\\
5500	0.480118907074406\\
6000	0.43737845568618\\
7000	0.35922859648678\\
8000	0.290913571612119\\
9000	0.220444885173071\\
9500	0.172583787847473\\
10000	0.110456010871174\\
10201	0.0544399972973354\\
};
\addlegendentry{SISAL}


\addplot[area legend, draw=none, fill=orange!60!purple, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	17.7400252985119\\
40	13.9587600960389\\
60	11.7585487356464\\
80	11.109881756079\\
100	10.2098220460963\\
120	9.24260064690379\\
140	8.77986835360143\\
160	7.06710327639417\\
180	6.5703720433518\\
200	6.34332332536592\\
220	5.94353151508807\\
240	5.75004981698623\\
260	5.47853827964899\\
280	5.27699433881672\\
300	5.13413804835696\\
500	4.18095657448448\\
1000	2.85375251526134\\
1200	2.53044134331139\\
1400	2.27039699066459\\
1600	2.07770739219145\\
1800	1.86476913671896\\
2000	1.70336878837765\\
2200	1.57293319452053\\
2400	1.46987477295886\\
2600	1.36261178241645\\
2800	1.2596299485319\\
3000	1.15585227717542\\
3200	1.08896885044584\\
3400	1.0284565542789\\
3600	0.968432352347542\\
3800	0.918720428607268\\
4000	0.863542066719343\\
4500	0.756916441756841\\
5000	0.670629419844448\\
5500	0.597315089985902\\
6000	0.543090971872292\\
7000	0.462732959675083\\
8000	0.380913350630439\\
9000	0.303656362738223\\
9500	0.263829342339548\\
10000	0.20488415160553\\
10201	0.144154397712261\\
10201	0.00352744031175902\\
10000	0.0160278701368176\\
9500	0.0813382333553976\\
9000	0.137233407607919\\
8000	0.2009137925938\\
7000	0.255724233298476\\
6000	0.331665939500067\\
5500	0.36292272416291\\
5000	0.403628239657511\\
4500	0.458136002441818\\
4000	0.496175744609105\\
3800	0.518932729939182\\
3600	0.550073480963626\\
3400	0.585865648713869\\
3200	0.621240873902491\\
3000	0.660479690289834\\
2800	0.713278356668918\\
2600	0.767891077285608\\
2400	0.846084233344148\\
2200	0.939917887492204\\
2000	1.04862248680314\\
1800	1.17420091344486\\
1600	1.31463477008012\\
1400	1.46625202118078\\
1200	1.67543591688699\\
1000	1.92240506088267\\
500	3.12337827412178\\
300	4.05167183075271\\
280	4.18158403332189\\
260	4.29328615118568\\
240	4.42697552450395\\
220	4.62880856545897\\
200	4.70973125997213\\
180	4.95895773458528\\
160	5.18142577138097\\
140	4.47725180546454\\
120	5.0705371444077\\
100	5.33577761389505\\
80	6.0362786112545\\
60	7.38448999663354\\
40	8.99239135727095\\
30	12.1438481652864\\
}--cycle;



\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
30	14.9419367318991\\
40	12.754922627776\\
60	10.3093263393095\\
80	9.15388182081283\\
100	8.28854151051067\\
120	7.67614626754878\\
140	7.19919734536605\\
160	6.83265547716219\\
180	6.47843459295109\\
200	6.23033774033877\\
220	5.98886142459435\\
240	5.78990592139189\\
260	5.59921996403629\\
280	5.43663710437714\\
300	5.29680713926973\\
500	4.3344303351536\\
1000	3.24464751173104\\
1200	3.03611267216921\\
1400	2.88418826764323\\
1600	2.77157696822288\\
1800	2.69858828292639\\
2000	2.64671988767317\\
2200	2.60239802551779\\
2400	2.58058425619835\\
2600	2.57536559162778\\
2800	2.57266579656853\\
3000	2.57390512924507\\
3200	2.56959245602774\\
3400	2.57003926879987\\
3600	2.57677707666069\\
3800	2.57875234303491\\
4000	2.58820125437705\\
4500	2.60673305237646\\
5000	2.63127239993754\\
5500	2.65698975375696\\
6000	2.68932124442511\\
7000	2.76913180363619\\
8000	2.84503592232709\\
9000	2.92152550505322\\
9500	2.95202951250268\\
10000	2.98879395382828\\
10201	3.00290422564347\\
};
\addlegendentry{oSSMF}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	17.7400252985119\\
40	14.704629902318\\
60	11.6621756580619\\
80	10.576229445465\\
100	9.6421619746234\\
120	8.90850164067973\\
140	8.34563902704174\\
160	7.92197406137207\\
180	7.48015127474581\\
200	7.1816550512676\\
220	6.91841043726269\\
240	6.69348331623769\\
260	6.47100202416961\\
280	6.24163294452461\\
300	6.08263383319504\\
500	4.97917147333986\\
1000	3.71925417592749\\
1200	3.46423335628164\\
1400	3.2907115449878\\
1600	3.15925853876012\\
1800	3.07547302978852\\
2000	3.0191254158048\\
2200	2.9652146315088\\
2400	2.93646652746477\\
2600	2.9334413056968\\
2800	2.92828292397526\\
3000	2.9299022785478\\
3200	2.92190730406328\\
3400	2.92095277092624\\
3600	2.92887835752167\\
3800	2.93154511420416\\
4000	2.9382423237354\\
4500	2.95819352492365\\
5000	2.9842626776585\\
5500	3.00423883396986\\
6000	3.03600784007556\\
7000	3.11133091325829\\
8000	3.17387942661566\\
9000	3.2331804270059\\
9500	3.26215900376422\\
10000	3.29182925055137\\
10201	3.30451636035809\\
10201	2.70129209092885\\
10000	2.6857586571052\\
9500	2.64190002124115\\
9000	2.60987058310054\\
8000	2.51619241803852\\
7000	2.42693269401408\\
6000	2.34263464877466\\
5500	2.30974067354406\\
5000	2.27828212221657\\
4500	2.25527257982927\\
4000	2.2381601850187\\
3800	2.22595957186566\\
3600	2.22467579579972\\
3400	2.21912576667351\\
3200	2.21727760799219\\
3000	2.21790797994235\\
2800	2.21704866916179\\
2600	2.21728987755876\\
2400	2.22470198493194\\
2200	2.23958141952677\\
2000	2.27431435954153\\
1800	2.32170353606425\\
1600	2.38389539768565\\
1400	2.47766499029865\\
1200	2.60799198805677\\
1000	2.77004084753459\\
500	3.68968919696733\\
300	4.51098044534442\\
280	4.63164126422967\\
260	4.72743790390297\\
240	4.88632852654609\\
220	5.05931241192601\\
200	5.27902042940994\\
180	5.47671791115638\\
160	5.74333689295231\\
140	6.05275566369036\\
120	6.44379089441783\\
100	6.93492104639793\\
80	7.73153419616071\\
60	8.95647702055705\\
40	10.805215353234\\
30	12.1438481652864\\
}--cycle;


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
30	14.9419367318991\\
40	12.0824263258873\\
60	10.4257648346056\\
80	9.40090006838298\\
100	8.41362782584794\\
120	7.8255758571714\\
140	7.26819699390994\\
160	6.84059045906341\\
180	6.48962711539483\\
200	6.25792459681592\\
220	6.02429512879019\\
240	5.88980804035255\\
260	5.75181924230209\\
280	5.50337229730639\\
300	5.42958997887301\\
500	5.2478602740824\\
1000	4.78154166944976\\
1200	4.88749460847799\\
1400	4.87853145664207\\
1600	4.93553249244305\\
1800	4.93941415500178\\
2000	4.89662025968723\\
2200	4.86526588585285\\
2400	4.88051310726783\\
2600	4.81187005588226\\
2800	4.89742811793638\\
3000	4.85628547362544\\
3200	4.81404538095061\\
3400	4.80713620220055\\
3600	4.90951471681571\\
3800	4.82304907731644\\
4000	4.87777375968938\\
4500	4.90014584699574\\
5000	4.89589632440083\\
5500	4.80456386766403\\
6000	4.8573204367156\\
7000	4.89238277762285\\
8000	4.88828972949133\\
9000	4.82931954300642\\
9500	5.0043448325518\\
10000	4.9473956800276\\
10201	4.92880576994776\\
};
\addlegendentry{KF--OSU}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	17.7400252985119\\
40	14.8805148925001\\
60	13.2238534012183\\
80	12.1989886349958\\
100	11.2117163924607\\
120	10.6236644237842\\
140	10.0662855605227\\
160	9.63867902567619\\
180	9.28771568200761\\
200	9.0560131634287\\
220	8.82238369540297\\
240	8.68789660696533\\
260	8.54990780891487\\
280	8.30146086391917\\
300	8.22767854548579\\
500	8.04594884069518\\
1000	7.57963023606254\\
1200	7.68558317509077\\
1400	7.67662002325485\\
1600	7.73362105905583\\
1800	7.73750272161456\\
2000	7.69470882630002\\
2200	7.66335445246563\\
2400	7.67860167388061\\
2600	7.60995862249504\\
2800	7.69551668454916\\
3000	7.65437404023822\\
3200	7.61213394756339\\
3400	7.60522476881333\\
3600	7.70760328342849\\
3800	7.62113764392922\\
4000	7.67586232630216\\
4500	7.69823441360852\\
5000	7.69398489101361\\
5500	7.60265243427681\\
6000	7.65540900332838\\
7000	7.69047134423563\\
8000	7.68637829610411\\
9000	7.6274081096192\\
9500	7.80243339916458\\
10000	7.74548424664038\\
10201	7.72689433656054\\
10201	2.13071720333498\\
10000	2.14930711341482\\
9500	2.20625626593902\\
9000	2.03123097639364\\
8000	2.09020116287855\\
7000	2.09429421101006\\
6000	2.05923187010282\\
5500	2.00647530105125\\
5000	2.09780775778805\\
4500	2.10205728038296\\
4000	2.0796851930766\\
3800	2.02496051070366\\
3600	2.11142615020293\\
3400	2.00904763558777\\
3200	2.01595681433782\\
3000	2.05819690701266\\
2800	2.0993395513236\\
2600	2.01378148926948\\
2400	2.08242454065505\\
2200	2.06717731924007\\
2000	2.09853169307445\\
1800	2.141325588389\\
1600	2.13744392583026\\
1400	2.08044289002929\\
1200	2.0894060418652\\
1000	1.98345310283697\\
500	2.44977170746962\\
300	2.63150141226023\\
280	2.70528373069361\\
260	2.95373067568931\\
240	3.09171947373976\\
220	3.22620656217741\\
200	3.45983603020314\\
180	3.69153854878205\\
160	4.04250189245063\\
140	4.47010842729716\\
120	5.02748729055862\\
100	5.61553925923516\\
80	6.60281150177019\\
60	7.62767626799277\\
40	9.28433775927453\\
30	12.1438481652864\\
}--cycle;


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
30	14.9419367318991\\
40	22.8153335512151\\
60	18.0356631836113\\
80	50.8\\
100	35.4\\
120	18.8483933317911\\
140	18.461954668635\\
160	18.5667917006359\\
180	18.4368418432094\\
200	18.4671296151009\\
220	18.2997209302859\\
240	18.4809885822303\\
260	18.5073602387139\\
280	18.573411076015\\
300	18.4656109028327\\
500	17.786766636268\\
1000	18.0132249170927\\
1200	17.957639813845\\
1400	17.9955981521147\\
1600	17.9820035045945\\
1800	17.9157495443068\\
2000	17.8857412049673\\
2200	17.8340439294475\\
2400	17.5914280610197\\
2600	17.6182921257122\\
2800	17.5973534320495\\
3000	17.6343786798377\\
3200	17.7075199550474\\
3400	17.7777522739236\\
3600	17.8164515326597\\
3800	17.8727689319621\\
4000	17.8749973966789\\
4500	17.9161034447951\\
5000	17.9250978941742\\
5500	17.914718345414\\
6000	17.9211545407129\\
7000	17.9596914312418\\
8000	17.9476567055571\\
9000	17.9029550730684\\
9500	17.8863163177735\\
10000	17.8962069643422\\
10201	17.8937637376795\\
};
\addlegendentry{ODL}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	17.7400252985119\\
40	29.0821274293402\\
60	25.2881991709141\\
80	58.323025935175\\
100	45.4\\
120	26.615030255435\\
140	26.413742160824\\
160	26.3191349349222\\
180	26.3274846373142\\
200	26.4024878577942\\
220	26.4331743313958\\
240	26.5012591613106\\
260	26.5367884287486\\
280	26.7027849641703\\
300	26.6930469293467\\
500	26.1293414688332\\
1000	26.3883334200497\\
1200	26.467936923084\\
1400	26.5863497383681\\
1600	26.6406306388541\\
1800	26.6255472579024\\
2000	26.6410148555162\\
2200	26.6602133080145\\
2400	26.5350520656551\\
2600	26.5875109751359\\
2800	26.6314649761507\\
3000	26.6911874214642\\
3200	26.7637271283303\\
3400	26.8202752513568\\
3600	26.854310950168\\
3800	26.9308412534015\\
4000	26.971915262112\\
4500	27.1087558847886\\
5000	27.1742955155097\\
5500	27.2281095719881\\
6000	27.2592271972005\\
7000	27.3601763617055\\
8000	27.4498086248426\\
9000	27.4741778954846\\
9500	27.4859448407838\\
10000	27.5307011602805\\
10201	27.5383233237821\\
10201	8.24920415157682\\
10000	8.26171276840393\\
9500	8.28668779476331\\
9000	8.33173225065223\\
8000	8.44550478627167\\
7000	8.55920650077815\\
6000	8.58308188422536\\
5500	8.60132711883977\\
5000	8.67590027283877\\
4500	8.72345100480158\\
4000	8.77807953124586\\
3800	8.81469661052262\\
3600	8.77859211515137\\
3400	8.73522929649036\\
3200	8.65131278176452\\
3000	8.57756993821113\\
2800	8.56324188794838\\
2600	8.64907327628844\\
2400	8.64780405638428\\
2200	9.0078745508805\\
2000	9.13046755441842\\
1800	9.20595183071124\\
1600	9.32337637033486\\
1400	9.40484656586136\\
1200	9.44734270460592\\
1000	9.63811641413583\\
500	9.44419180370277\\
300	10.2381748763187\\
280	10.4440371878597\\
260	10.4779320486792\\
240	10.4607180031501\\
220	10.166267529176\\
200	10.5317713724077\\
180	10.5461990491047\\
160	10.8144484663497\\
140	10.510167176446\\
120	11.0817564081471\\
100	25.4\\
80	43.276974064825\\
60	10.7831271963084\\
40	16.5485396730899\\
30	12.1438481652864\\
}--cycle;


\end{axis}


\end{tikzpicture}%

==> Plot_synthetic_arxiv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.80000}%
\definecolor{mycolor2}{rgb}{0.20000,0.70000,0.30000}%
\definecolor{mycolor3}{rgb}{0.10000,0.60000,0.90000}%
%
\begin{tikzpicture}
\hspace{-4.25cm}
\begin{axis}[%
width=0.35\columnwidth,%1.88in,
height=3cm,
%at={(0.831in,0.481in)},
scale only axis,
xmode=log,
xmin=30,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font={\footnotesize}},
xlabel={{{Observation index $t \leq T$}}},
ymin=0,
ymax=68,
ytick={  0, 15, 30, 45, 60},
tick label style={font=\footnotesize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
% ylabel style={xshift=-2pt}
ylabel style={yshift=-17pt},
xlabel style={yshift=6pt},
ylabel={{{aSAD}}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns=4,
legend style={
  at={(0.0,1.1)},       
  anchor=west,           % attach legend's left side
   font=\footnotesize,
  draw=none,            % optional: add black border
  fill=white,            % background for contrast
  align=left
},
  ]
\addplot [color=orange!60!purple, line width=1.2pt]
  table[row sep=crcr]{%
30	40.0050097226255\\
40	29.1774006459917\\
60	22.2859189392952\\
80	17.3886294688778\\
100	14.3531238661642\\
120	12.2580443764776\\
140	10.6927161201082\\
160	9.44961332255351\\
180	8.63315832665445\\
200	8.08825831006064\\
220	7.65643895342589\\
240	7.04974612795739\\
260	6.67514405876932\\
280	6.38698466966107\\
300	6.10837195003888\\
500	4.4554201312833\\
1000	3.29789755857626\\
1200	3.118892553956\\
1400	2.99668767713741\\
1600	2.91528660061286\\
1800	2.85479966427045\\
2000	2.80626222242644\\
2200	2.77108172316255\\
2400	2.74197090804829\\
2600	2.72252786139505\\
2800	2.70419903721672\\
3000	2.70039500536342\\
3200	2.68708734048654\\
3400	2.68541677681486\\
3600	2.67843857682823\\
3800	2.67549516552646\\
4000	2.68117647816092\\
4500	2.67310914742704\\
5000	2.67954207994265\\
5500	2.68598539097082\\
6000	2.69975561603309\\
7000	2.70752393302208\\
8000	2.73098619620478\\
9000	2.75131236024777\\
9500	2.76025870643057\\
10000	2.76798462576642\\
};
\addlegendentry{SISAL}

\addplot[area legend, draw=none, fill=orange!60!purple, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	45.6853374442955\\
40	35.3458132067753\\
60	27.6387505994466\\
80	20.7642277249129\\
100	17.0746547690703\\
120	14.6191000511533\\
140	12.8819038741392\\
160	10.4623231904199\\
180	9.50658131609795\\
200	9.34340902028663\\
220	9.71583990401934\\
240	7.738813108481\\
260	7.34558647887873\\
280	7.34243485911028\\
300	6.98790136905543\\
500	4.71892359116101\\
1000	3.43331824140022\\
1200	3.23701968556609\\
1400	3.10887331537785\\
1600	3.03311904519146\\
1800	2.96277127438705\\
2000	2.91377847143211\\
2200	2.87368191901575\\
2400	2.84766871599404\\
2600	2.82960330940137\\
2800	2.81012044466963\\
3000	2.80433512469485\\
3200	2.78949345103054\\
3400	2.78425704699676\\
3600	2.77331488224779\\
3800	2.76630843743809\\
4000	2.83236587163311\\
4500	2.75994826491371\\
5000	2.76443624811023\\
5500	2.76982594165274\\
6000	2.79120863296908\\
7000	2.79869259954746\\
8000	2.82965211445106\\
9000	2.84846838476633\\
9500	2.86047241324858\\
10000	2.86752362813734\\
10000	2.6684456233955\\
9500	2.66004499961257\\
9000	2.65415633572921\\
8000	2.63232027795849\\
7000	2.61635526649671\\
6000	2.6083025990971\\
5500	2.60214484028891\\
5000	2.59464791177506\\
4500	2.58627002994038\\
4000	2.52998708468874\\
3800	2.58468189361482\\
3600	2.58356227140867\\
3400	2.58657650663296\\
3200	2.58468122994254\\
3000	2.59645488603199\\
2800	2.59827762976381\\
2600	2.61545241338872\\
2400	2.63627310010254\\
2200	2.66848152730935\\
2000	2.69874597342078\\
1800	2.74682805415384\\
1600	2.79745415603425\\
1400	2.88450203889698\\
1200	3.00076542234591\\
1000	3.1624768757523\\
500	4.19191667140558\\
300	5.22884253102233\\
280	5.43153448021186\\
260	6.00470163865992\\
240	6.36067914743379\\
220	5.59703800283243\\
200	6.83310759983464\\
180	7.75973533721095\\
160	8.43690345468709\\
140	8.50352836607715\\
120	9.89698870180189\\
100	11.6315929632582\\
80	14.0130312128428\\
60	16.9330872791438\\
40	23.0089880852081\\
30	34.3246820009555\\
}--cycle;



\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
30	40.0050097226255\\
40	32.6537661496201\\
60	22.1319344746537\\
80	17.2182209562705\\
100	14.0237110906598\\
120	12.0725951865899\\
140	10.6720777847371\\
160	9.68556566625091\\
180	8.91084968798373\\
200	8.29305299179835\\
220	7.82800823112387\\
240	7.4189719277108\\
260	7.04593420107579\\
280	6.73173916328109\\
300	6.48961410041492\\
500	5.07755166597206\\
1000	4.22074927153424\\
1200	4.13140128942286\\
1400	4.07290580241708\\
1600	4.03357064520869\\
1800	4.01643018808003\\
2000	4.00515942849411\\
2200	4.00332230210669\\
2400	4.00798664489356\\
2600	4.01204594862536\\
2800	4.02333176201078\\
3000	4.03282313416353\\
3200	4.0353629987332\\
3400	4.06184924308654\\
3600	4.06899703295679\\
3800	4.082950513536\\
4000	4.09739254656226\\
4500	4.13672933306832\\
5000	4.16840128372424\\
5500	4.20428539241534\\
6000	4.23544743065306\\
7000	4.29490593830144\\
8000	4.35204383849758\\
9000	4.39809027713887\\
9500	4.41481159984353\\
10000	4.43011898254101\\
};
\addlegendentry{oSSMF}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	45.6853374442955\\
40	38.8486425340232\\
60	25.8829647604163\\
80	19.8344839073307\\
100	15.3802787737244\\
120	13.2273164440699\\
140	11.6204187330034\\
160	10.5837494676378\\
180	9.68534798955394\\
200	9.01135212369211\\
220	8.48670959728978\\
240	8.06744498479169\\
260	7.63371838384709\\
280	7.27743693566454\\
300	6.98861214426684\\
500	5.34948593588941\\
1000	4.36152412640378\\
1200	4.27044948085877\\
1400	4.21523042088228\\
1600	4.16175809999977\\
1800	4.14963492169389\\
2000	4.12808179024517\\
2200	4.12246953215001\\
2400	4.12740348517608\\
2600	4.13031861103958\\
2800	4.13723565389017\\
3000	4.15590609009139\\
3200	4.15036689043362\\
3400	4.1826609043413\\
3600	4.18549584969489\\
3800	4.20293756467236\\
4000	4.20804898706439\\
4500	4.24411138623001\\
5000	4.27919421653719\\
5500	4.32457219645029\\
6000	4.35384341818102\\
7000	4.40734902155823\\
8000	4.46443276540027\\
9000	4.51285496741332\\
9500	4.52810899881337\\
10000	4.54676897420667\\
10000	4.31346899087535\\
9500	4.30151420087368\\
9000	4.28332558686442\\
8000	4.2396549115949\\
7000	4.18246285504465\\
6000	4.11705144312509\\
5500	4.08399858838039\\
5000	4.05760835091129\\
4500	4.02934727990662\\
4000	3.98673610606012\\
3800	3.96296346239964\\
3600	3.95249821621869\\
3400	3.94103758183179\\
3200	3.92035910703278\\
3000	3.90974017823567\\
2800	3.90942787013139\\
2600	3.89377328621113\\
2400	3.88856980461105\\
2200	3.88417507206338\\
2000	3.88223706674304\\
1800	3.88322545446618\\
1600	3.90538319041761\\
1400	3.93058118395187\\
1200	3.99235309798695\\
1000	4.07997441666471\\
500	4.80561739605471\\
300	5.99061605656301\\
280	6.18604139089764\\
260	6.45815001830448\\
240	6.7704988706299\\
220	7.16930686495796\\
200	7.5747538599046\\
180	8.13635138641352\\
160	8.78738186486397\\
140	9.72373683647075\\
120	10.9178739291099\\
100	12.6671434075952\\
80	14.6019580052103\\
60	18.3809041888912\\
40	26.4588897652169\\
30	34.3246820009555\\
}--cycle;



\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
30	40.0050097226255\\
40	33.662060046948\\
60	32.1084273505521\\
80	30.8675707256986\\
100	29.3221722144421\\
120	28.5062700907107\\
140	27.3842767776911\\
160	26.6757542639097\\
180	25.8568819283709\\
200	25.3253663808834\\
220	24.9147856206443\\
240	24.4977799705531\\
260	23.997885401522\\
280	23.7794664211195\\
300	23.4987628227477\\
500	21.8491665569461\\
1000	20.0722080392176\\
1200	19.7477749112687\\
1400	19.4155104928334\\
1600	19.3750608711946\\
1800	19.2727108326215\\
2000	19.0654388799926\\
2200	18.8293996097989\\
2400	18.9400611635769\\
2600	18.900797427814\\
2800	18.840466114528\\
3000	18.8326001692322\\
3200	18.4855392154958\\
3400	18.3805558235371\\
3600	18.3134235535146\\
3800	18.4516702036875\\
4000	18.4160333099773\\
4500	18.0062876164163\\
5000	17.8901990947397\\
5500	17.9345620143862\\
6000	17.8754349096765\\
7000	17.5222414389715\\
8000	17.4282179322722\\
9000	17.2650128741156\\
9500	17.3022778779497\\
10000	17.3064688911889\\
};
\addlegendentry{KF--OSU}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	45.6853374442955\\
40	39.342387768618\\
60	37.7887550722221\\
80	36.5478984473687\\
100	35.0024999361121\\
120	34.1865978123808\\
140	33.0646044993611\\
160	32.3560819855798\\
180	31.5372096500409\\
200	31.0056941025534\\
220	30.5951133423143\\
240	30.1781076922231\\
260	29.6782131231921\\
280	29.4597941427896\\
300	29.1790905444177\\
500	27.5294942786162\\
1000	25.7525357608877\\
1200	25.4281026329387\\
1400	25.0958382145034\\
1600	25.0553885928646\\
1800	24.9530385542915\\
2000	24.7457666016626\\
2200	24.509727331469\\
2400	24.6203888852469\\
2600	24.581125149484\\
2800	24.520793836198\\
3000	24.5129278909022\\
3200	24.1658669371658\\
3400	24.0608835452071\\
3600	23.9937512751847\\
3800	24.1319979253575\\
4000	24.0963610316473\\
4500	23.6866153380863\\
5000	23.5705268164097\\
5500	23.6148897360562\\
6000	23.5557626313465\\
7000	23.2025691606415\\
8000	23.1085456539422\\
9000	22.9453405957857\\
9500	22.9826055996198\\
10000	22.9867966128589\\
10000	11.6261411695188\\
9500	11.6219501562797\\
9000	11.5846851524456\\
8000	11.7478902106022\\
7000	11.8419137173014\\
6000	12.1951071880064\\
5500	12.2542342927161\\
5000	12.2098713730696\\
4500	12.3259598947463\\
4000	12.7357055883072\\
3800	12.7713424820174\\
3600	12.6330958318446\\
3400	12.700228101867\\
3200	12.8052114938257\\
3000	13.1522724475622\\
2800	13.160138392858\\
2600	13.2204697061439\\
2400	13.2597334419069\\
2200	13.1490718881289\\
2000	13.3851111583226\\
1800	13.5923831109515\\
1600	13.6947331495245\\
1400	13.7351827711633\\
1200	14.0674471895987\\
1000	14.3918803175476\\
500	16.1688388352761\\
300	17.8184351010777\\
280	18.0991386994495\\
260	18.317557679852\\
240	18.817452248883\\
220	19.2344578989742\\
200	19.6450386592134\\
180	20.1765542067008\\
160	20.9954265422397\\
140	21.703949056021\\
120	22.8259423690407\\
100	23.641844492772\\
80	25.1872430040286\\
60	26.4280996288821\\
40	27.9817323252779\\
30	34.3246820009555\\
}--cycle;



\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
30	40.0050097226255\\
40	59.1934480760698\\
60	55.0854298330229\\
80	52.7872874601918\\
100	51.7337297286984\\
120	50.9162492766927\\
140	50.4743058421152\\
160	50.6142662960544\\
180	50.414695814241\\
200	50.39299480415\\
220	50.3582037803757\\
240	50.4294109422963\\
260	50.5282174177358\\
280	50.6105238073881\\
300	50.7585092693553\\
500	50.8098425259822\\
1000	50.323916639861\\
1200	50.2151436840966\\
1400	50.1790144555161\\
1600	50.2420110690739\\
1800	50.2323997651265\\
2000	50.3238059394312\\
2200	50.4087891710279\\
2400	50.4895777982882\\
2600	50.433781113003\\
2800	50.4447001580716\\
3000	50.4288739273891\\
3200	50.4681119054811\\
3400	50.5009073913576\\
3600	50.4683535543194\\
3800	50.4628718207188\\
4000	50.4051102636924\\
4500	50.4002443649841\\
5000	50.3936679487127\\
5500	50.5139851419972\\
6000	50.4947829306283\\
7000	50.5034152024649\\
8000	50.6062018331077\\
9000	50.5752860269937\\
9500	50.5827027522834\\
10000	50.6057645802394\\
};
\addlegendentry{ODL}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	45.6853374442955\\
40	63.8408140074603\\
60	60.844222523386\\
80	59.5045786915649\\
100	58.9572995941683\\
120	57.9572651076439\\
140	57.5697770441021\\
160	57.6638871603701\\
180	57.308652615837\\
200	57.2509525982297\\
220	57.0786668777049\\
240	57.0578352996614\\
260	57.0564463599982\\
280	57.1087530079048\\
300	57.1251194272333\\
500	56.9825869159105\\
1000	56.2500613430277\\
1200	56.1494083301159\\
1400	56.0577486732443\\
1600	56.0259472870035\\
1800	56.0251662939351\\
2000	56.1022949844535\\
2200	56.1757460200241\\
2400	56.206670427774\\
2600	56.1597475309254\\
2800	56.2157163481887\\
3000	56.199425080357\\
3200	56.217911442803\\
3400	56.1513575732792\\
3600	56.0563559616651\\
3800	56.0045696726717\\
4000	55.8654588596139\\
4500	55.9057462201126\\
5000	55.9492197144853\\
5500	56.0918576120968\\
6000	55.9971769603017\\
7000	56.0172205515404\\
8000	56.1662483175523\\
9000	56.0966914618992\\
9500	56.0954835683165\\
10000	56.1018321870297\\
10000	45.109696973449\\
9500	45.0699219362503\\
9000	45.0538805920882\\
8000	45.0461553486632\\
7000	44.9896098533895\\
6000	44.9923889009549\\
5500	44.9361126718977\\
5000	44.8381161829401\\
4500	44.8947425098557\\
4000	44.944761667771\\
3800	44.921173968766\\
3600	44.8803511469738\\
3400	44.850457209436\\
3200	44.7183123681592\\
3000	44.6583227744212\\
2800	44.6736839679546\\
2600	44.7078146950805\\
2400	44.7724851688024\\
2200	44.6418323220317\\
2000	44.5453168944089\\
1800	44.439633236318\\
1600	44.4580748511442\\
1400	44.3002802377879\\
1200	44.2808790380773\\
1000	44.3977719366944\\
500	44.6370981360539\\
300	44.3918991114774\\
280	44.1122946068714\\
260	43.9999884754734\\
240	43.8009865849312\\
220	43.6377406830466\\
200	43.5350370100702\\
180	43.520739012645\\
160	43.5646454317388\\
140	43.3788346401284\\
120	43.8752334457415\\
100	44.5101598632286\\
80	46.0699962288188\\
60	49.3266371426599\\
40	54.5460821446792\\
30	34.3246820009555\\
}--cycle;



\end{axis}

\hspace{80mm}

\begin{axis}[%
width=0.35\columnwidth,%1.88in,
height=3cm,
% at={(5.399in,0.481in)},
scale only axis,
xmode=log,
xmin=30,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font={\footnotesize}},
xlabel={{{Observation index $t \leq T$}}},
ymin=0,
ymax=0.24,
ytick={{0.00}, 0.05,  0.10,  0.15,  0.20},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={{{RMSE}}},
%ylabel style={xshift=-1pt},
ylabel style={yshift=-10pt},
xlabel style={yshift=6pt},
tick label style={font=\footnotesize},
y tick label style={/pgf/number format/fixed}, % << ADD THIS LINE
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={
  at={(0.7,0.6)},       
  anchor=west,           % attach legend's left side
   font=\footnotesize,
  draw=none,            % optional: add black border
  fill=white,            % background for contrast
  align=left
},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false
]
\addplot [color=orange!60!purple, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
30	0.19058994217818\\
40	0.116677206902209\\
60	0.0802207699997809\\
80	0.0591591737694584\\
100	0.046043690573844\\
120	0.0386864773238756\\
140	0.0329339176734655\\
160	0.028454032041188\\
180	0.0260637075305963\\
200	0.0248259372042867\\
220	0.0233150611580943\\
240	0.0215039374271479\\
260	0.0204940255481272\\
280	0.0200102158686444\\
300	0.0192991372988494\\
500	0.0158628431433642\\
1000	0.00905977645480142\\
1200	0.00938713279253538\\
1400	0.0098197477015535\\
1600	0.0102150559904058\\
1800	0.0106247428010172\\
2000	0.0109558900035575\\
2200	0.0113203611421144\\
2400	0.0117068443806544\\
2600	0.0119943734202352\\
2800	0.0123050960298684\\
3000	0.0126024850107236\\
3200	0.0128680250946722\\
3400	0.013185284988588\\
3600	0.013464253234879\\
3800	0.0137458060147601\\
4000	0.0140436274744681\\
4500	0.0145220435738928\\
5000	0.014993957581645\\
5500	0.0154705550630812\\
6000	0.0158854053706129\\
7000	0.0166170696119408\\
8000	0.0172448236972392\\
9000	0.0178347748273383\\
9500	0.0180408383389499\\
10000	0.0183252436349278\\
};
% \addlegendentry{SISAL}

\addplot[area legend, draw=none, fill=orange!60!purple, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	0.219597720221645\\
40	0.149737081723175\\
60	0.107383513590363\\
80	0.0783869323666326\\
100	0.0592593736808958\\
120	0.0497897151891858\\
140	0.041828925937072\\
160	0.0309731775456167\\
180	0.0282909600934876\\
200	0.0311358028681943\\
220	0.0313235346408196\\
240	0.0231395201749356\\
260	0.0221469750730568\\
280	0.0241429478795318\\
300	0.0239662439430827\\
500	0.0165780555184627\\
1000	0.00982188181043905\\
1200	0.0102244716310583\\
1400	0.0106464963544126\\
1600	0.0110410404302685\\
1800	0.0115411934688753\\
2000	0.0118743217410845\\
2200	0.012262350726626\\
2400	0.012715506390876\\
2600	0.0130022820624798\\
2800	0.013310484009294\\
3000	0.0136270709578405\\
3200	0.0138870322342425\\
3400	0.0141622295212954\\
3600	0.0144560870091558\\
3800	0.0148002647551061\\
4000	0.0152913524686973\\
4500	0.0155437223198808\\
5000	0.0161041938053165\\
5500	0.0165450475190324\\
6000	0.0169838146634218\\
7000	0.017706787544844\\
8000	0.018308904382291\\
9000	0.0188702508560563\\
9500	0.0191257154810433\\
10000	0.0194368210439955\\
10000	0.0172136662258601\\
9500	0.0169559611968566\\
9000	0.0167992987986203\\
8000	0.0161807430121873\\
7000	0.0155273516790377\\
6000	0.0147869960778041\\
5500	0.01439606260713\\
5000	0.0138837213579735\\
4500	0.0135003648279047\\
4000	0.0127959024802389\\
3800	0.012691347274414\\
3600	0.0124724194606022\\
3400	0.0122083404558806\\
3200	0.0118490179551019\\
3000	0.0115778990636068\\
2800	0.0112997080504428\\
2600	0.0109864647779906\\
2400	0.0106981823704327\\
2200	0.0103783715576028\\
2000	0.0100374582660305\\
1800	0.00970829213315903\\
1600	0.00938907155054313\\
1400	0.0089929990486944\\
1200	0.00854979395401244\\
1000	0.00829767109916379\\
500	0.0151476307682657\\
300	0.0146320306546161\\
280	0.0158774838577571\\
260	0.0188410760231977\\
240	0.0198683546793601\\
220	0.0153065876753691\\
200	0.0185160715403791\\
180	0.023836454967705\\
160	0.0259348865367593\\
140	0.0240389094098591\\
120	0.0275832394585654\\
100	0.0328280074667921\\
80	0.0399314151722842\\
60	0.0530580264091989\\
40	0.0836173320812431\\
30	0.161582164134715\\
}--cycle;




\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
30	0.19058994217818\\
40	0.142321136675982\\
60	0.0817435037073724\\
80	0.0574215898269358\\
100	0.043955156915903\\
120	0.0370713092952172\\
140	0.0323203766973396\\
160	0.0287675472767142\\
180	0.0263222222629975\\
200	0.0244056770910223\\
220	0.0228361825380822\\
240	0.0217235078030867\\
260	0.0206885180930628\\
280	0.0199113656670698\\
300	0.0192122857990876\\
500	0.0159880349126181\\
1000	0.015345177900672\\
1200	0.0156148672630338\\
1400	0.0158001007116708\\
1600	0.0160215063015581\\
1800	0.0162316030331784\\
2000	0.016459099784538\\
2200	0.0166657204933477\\
2400	0.0168425332617308\\
2600	0.0170299990935436\\
2800	0.0171898068401013\\
3000	0.0173681787787167\\
3200	0.0175243882166867\\
3400	0.0176933911263891\\
3600	0.0178367686343354\\
3800	0.0179733996677855\\
4000	0.0180965396170798\\
4500	0.0183889180641497\\
5000	0.0186491406130503\\
5500	0.0188937659432401\\
6000	0.019129351063617\\
7000	0.0194901510131085\\
8000	0.0198527165418563\\
9000	0.0201885841902107\\
9500	0.0203203874325565\\
10000	0.0204577200897197\\
};
% \addlegendentry{oSSMF}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	0.219597720221645\\
40	0.175429811517952\\
60	0.103739922215175\\
80	0.0706822202130797\\
100	0.0481191745130669\\
120	0.0404595774270802\\
140	0.0352705957533605\\
160	0.0312943559342111\\
180	0.0284969782490788\\
200	0.0263369850172527\\
220	0.0245778900056517\\
240	0.0233699765442828\\
260	0.0221550123492449\\
280	0.0213554018532915\\
300	0.020525031543791\\
500	0.0167526299878584\\
1000	0.0159361050702192\\
1200	0.0162522698381594\\
1400	0.0163576586841796\\
1600	0.0165905356737895\\
1800	0.0167846884969729\\
2000	0.0170269175922053\\
2200	0.0172099768429168\\
2400	0.0174032359839421\\
2600	0.0175731970021947\\
2800	0.0177005656937734\\
3000	0.017888497764545\\
3200	0.0180352079911996\\
3400	0.0181768900629178\\
3600	0.0183531863857258\\
3800	0.0185295845656743\\
4000	0.0186317901847953\\
4500	0.0188610119468757\\
5000	0.0191483414416565\\
5500	0.0194043486327079\\
6000	0.0196238226539121\\
7000	0.0199783978390838\\
8000	0.0203111143701084\\
9000	0.0206488944131837\\
9500	0.0207852544483767\\
10000	0.0209234266528695\\
10000	0.0199920135265699\\
9500	0.0198555204167362\\
9000	0.0197282739672378\\
8000	0.0193943187136042\\
7000	0.0190019041871331\\
6000	0.0186348794733219\\
5500	0.0183831832537724\\
5000	0.0181499397844441\\
4500	0.0179168241814237\\
4000	0.0175612890493642\\
3800	0.0174172147698967\\
3600	0.017320350882945\\
3400	0.0172098921898604\\
3200	0.0170135684421738\\
3000	0.0168478597928884\\
2800	0.0166790479864291\\
2600	0.0164868011848925\\
2400	0.0162818305395194\\
2200	0.0161214641437786\\
2000	0.0158912819768707\\
1800	0.0156785175693838\\
1600	0.0154524769293267\\
1400	0.0152425427391619\\
1200	0.0149774646879081\\
1000	0.0147542507311249\\
500	0.0152234398373778\\
300	0.0178995400543841\\
280	0.0184673294808481\\
260	0.0192220238368808\\
240	0.0200770390618907\\
220	0.0210944750705127\\
200	0.022474369164792\\
180	0.0241474662769162\\
160	0.0262407386192174\\
140	0.0293701576413186\\
120	0.0336830411633541\\
100	0.0397911393187391\\
80	0.0441609594407918\\
60	0.0597470851995699\\
40	0.109212461834012\\
30	0.161582164134715\\
}--cycle;



\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
30	0.19058994217818\\
40	0.141969263591952\\
60	0.13539999730291\\
80	0.128131903106054\\
100	0.120097465007788\\
120	0.116311986977128\\
140	0.11214431545379\\
160	0.108622187508217\\
180	0.104814709073999\\
200	0.103315876506599\\
220	0.101689800163505\\
240	0.0999691797381149\\
260	0.0968569325650586\\
280	0.0959553016594104\\
300	0.0940742837124671\\
500	0.0870773676265222\\
1000	0.0780834524234269\\
1200	0.0751455150468529\\
1400	0.0729427295784003\\
1600	0.0724028510495731\\
1800	0.0718310851098392\\
2000	0.0707069161251125\\
2200	0.0698942355554985\\
2400	0.0705038677908039\\
2600	0.0706073273117602\\
2800	0.0699649598600646\\
3000	0.0704378378818201\\
3200	0.0692319539764326\\
3400	0.0687449422996922\\
3600	0.0687501271917044\\
3800	0.0691482114949292\\
4000	0.0693320669692841\\
4500	0.0681664457550873\\
5000	0.0685995551920219\\
5500	0.0693934967311243\\
6000	0.0695117669952551\\
7000	0.0699804970353503\\
8000	0.0711580141455419\\
9000	0.0718858540001382\\
9500	0.0729617263019885\\
10000	0.0731278064387798\\
};
% \addlegendentry{KF--OSU}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	0.219597720221645\\
40	0.177674529937767\\
60	0.168839663001979\\
80	0.162389523752871\\
100	0.152988518103732\\
120	0.147990453720271\\
140	0.142430512988218\\
160	0.139933694646916\\
180	0.135855760800959\\
200	0.134215093896257\\
220	0.133092627522269\\
240	0.131508299882171\\
260	0.127399536634526\\
280	0.126973177319659\\
300	0.12464563033391\\
500	0.117545585358317\\
1000	0.10979052792918\\
1200	0.107896784199095\\
1400	0.105183893037751\\
1600	0.105474132496347\\
1800	0.105692280651022\\
2000	0.104501872702558\\
2200	0.102665017372918\\
2400	0.105382491862016\\
2600	0.105475286380323\\
2800	0.105523375208756\\
3000	0.106708598733468\\
3200	0.103819981942547\\
3400	0.103209891431406\\
3600	0.103420534545476\\
3800	0.104284845603647\\
4000	0.104365952054924\\
4500	0.102614420880846\\
5000	0.102723329385209\\
5500	0.104141709571601\\
6000	0.104369168034664\\
7000	0.103115894628974\\
8000	0.103480575589991\\
9000	0.103426971872636\\
9500	0.104479284217175\\
10000	0.103993897152586\\
10000	0.0422617157249741\\
9500	0.0414441683868019\\
9000	0.0403447361276406\\
8000	0.0388354527010931\\
7000	0.0368450994417263\\
6000	0.0346543659558461\\
5500	0.0346452838906471\\
5000	0.0344757809988346\\
4500	0.0337184706293288\\
4000	0.0342981818836439\\
3800	0.0340115773862119\\
3600	0.0340797198379329\\
3400	0.034279993167978\\
3200	0.0346439260103184\\
3000	0.0341670770301725\\
2800	0.0344065445113734\\
2600	0.0357393682431977\\
2400	0.0356252437195914\\
2200	0.0371234537380786\\
2000	0.0369119595476665\\
1800	0.0379698895686563\\
1600	0.0393315696027994\\
1400	0.0407015661190497\\
1200	0.0423942458946113\\
1000	0.0463763769176739\\
500	0.0566091498947274\\
300	0.0635029370910243\\
280	0.0649374259991613\\
260	0.0663143284955914\\
240	0.0684300595940589\\
220	0.0702869728047411\\
200	0.0724166591169418\\
180	0.0737736573470382\\
160	0.077310680369517\\
140	0.0818581179193621\\
120	0.0846335202339861\\
100	0.0872064119118449\\
80	0.0938742824592358\\
60	0.101960331603842\\
40	0.106263997246138\\
30	0.161582164134715\\
}--cycle;



\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
30	0.19058994217818\\
40	0.215900977651427\\
60	0.210943645715281\\
80	0.211850887203317\\
100	0.21251991784393\\
120	0.212258184362781\\
140	0.210133855935239\\
160	0.21014570662859\\
180	0.210141438755126\\
200	0.210419247781136\\
220	0.210747720644744\\
240	0.210609241817286\\
260	0.210843023985108\\
280	0.211409541858635\\
300	0.211572822696981\\
500	0.21150573380653\\
1000	0.212074330331817\\
1200	0.212269219088298\\
1400	0.212605173374952\\
1600	0.213346646714015\\
1800	0.213404824812329\\
2000	0.213667353251403\\
2200	0.213152309600441\\
2400	0.212925418288154\\
2600	0.213155505014496\\
2800	0.213194363563507\\
3000	0.213129245266449\\
3200	0.213108598264562\\
3400	0.213203054483641\\
3600	0.21306014045397\\
3800	0.213042773460636\\
4000	0.213155826012993\\
4500	0.213436609881375\\
5000	0.213687234184745\\
5500	0.21389875203988\\
6000	0.214240314942368\\
7000	0.214490085063418\\
8000	0.213998660096956\\
9000	0.214400554495068\\
9500	0.214133244530664\\
10000	0.214216207467714\\
};
% \addlegendentry{ODL}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30	0.219597720221645\\
40	0.237080234121139\\
60	0.233044007576298\\
80	0.232099921839129\\
100	0.232688121249739\\
120	0.231664621458981\\
140	0.229366785619623\\
160	0.229477171194564\\
180	0.229287654729252\\
200	0.229829061545203\\
220	0.230131302945187\\
240	0.229906309086243\\
260	0.230266464003916\\
280	0.230368166387436\\
300	0.23050537790948\\
500	0.23016086037242\\
1000	0.230113680303464\\
1200	0.230696627249092\\
1400	0.230923905557528\\
1600	0.231872256967859\\
1800	0.231760619335069\\
2000	0.232232227927708\\
2200	0.231939750542296\\
2400	0.231843346389886\\
2600	0.232048371985609\\
2800	0.231940422630433\\
3000	0.231860956682827\\
3200	0.232150370737657\\
3400	0.232256449786988\\
3600	0.232046149304782\\
3800	0.232147740594373\\
4000	0.232253131935623\\
4500	0.232724955414061\\
5000	0.232863975945151\\
5500	0.232790316576039\\
6000	0.233113565976819\\
7000	0.233270755844903\\
8000	0.232998274047006\\
9000	0.23354520474162\\
9500	0.233265619954706\\
10000	0.233475402227614\\
10000	0.194957012707815\\
9500	0.195000869106622\\
9000	0.195255904248517\\
8000	0.194999046146906\\
7000	0.195709414281933\\
6000	0.195367063907918\\
5500	0.195007187503722\\
5000	0.194510492424338\\
4500	0.19414826434869\\
4000	0.194058520090364\\
3800	0.193937806326898\\
3600	0.194074131603157\\
3400	0.194149659180295\\
3200	0.194066825791467\\
3000	0.194397533850072\\
2800	0.194448304496581\\
2600	0.194262638043383\\
2400	0.194007490186422\\
2200	0.194364868658586\\
2000	0.195102478575098\\
1800	0.195049030289589\\
1600	0.194821036460171\\
1400	0.194286441192377\\
1200	0.193841810927504\\
1000	0.19403498036017\\
500	0.19285060724064\\
300	0.192640267484482\\
280	0.192450917329834\\
260	0.191419583966299\\
240	0.191312174548329\\
220	0.1913641383443\\
200	0.191009434017068\\
180	0.190995222781\\
160	0.190814242062616\\
140	0.190900926250855\\
120	0.192851747266582\\
100	0.192351714438121\\
80	0.191601852567505\\
60	0.188843283854264\\
40	0.194721721181715\\
30	0.161582164134715\\
}--cycle;



\end{axis}


\end{tikzpicture}%
